Improving the Exploration of Deep Reinforcement Learning in Continuous Domains using Planning for Policy Search

Local policy search is performed by most Deep Reinforcement Learning (D-RL) methods, which increases the risk of getting trapped in a local minimum. Furthermore, the availability of a simulation model is not fully exploited in D-RL even in simulation-based training, which potentially decreases efficiency. To better exploit simulation models in policy search, we propose to integrate a kinodynamic planner in the exploration strategy and to learn a control policy in an offline fashion from the generated environment interactions. We call the resulting model-based reinforcement learning method PPS (Planning for Policy Search). We compare PPS with state-of-the-art D-RL methods in typical RL settings including underactuated systems. The comparison shows that PPS, guided by the kinodynamic planner, collects data from a wider region of the state space. This generates training data that helps PPS discover better policies.

==> poster/figures/env-illustration.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'env-illustration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.75426669bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42554428)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{env-illustration.pdf}}%
    \put(0.14731158,0.25037648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}position\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{env-illustration.pdf}}%
    \put(0.29023858,0.17179992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$velocity$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{env-illustration.pdf}}%
    \put(0.53982379,0.25626233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{env-illustration.pdf}}%
    \put(0.33558431,0.40152597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Position wrapping\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{env-illustration.pdf}}%
    \put(0.27204077,0.11535964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38388033\unitlength}\raggedright \centering $d_1$\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{env-illustration.pdf}}%
    \put(0.71916407,0.25626233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{env-illustration.pdf}}%
    \put(0.26957039,0.03589581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38388033\unitlength}\raggedright \centering $d_2$\\ \end{minipage}}}%
    \put(0.27617906,0.28255801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> poster/figures/pps-agent.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pps-agent.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{430.68343996bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14381671)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.00784032,-0.06004791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14628308\unitlength}\raggedright \end{minipage}}}%
    \put(0.45533505,-0.05917728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07922735\unitlength}\raggedright \end{minipage}}}%
    \put(0.41180352,-0.00955135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17847927\unitlength}\raggedright \end{minipage}}}%
    \put(0.48232459,-0.0652717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16280788\unitlength}\raggedright \end{minipage}}}%
    \put(0.77418819,0.02989791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47713284\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pps-agent.pdf}}%
    \put(0.38368376,0.0312946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rollouts\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pps-agent.pdf}}%
    \put(0.23871901,0.12926718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05822572\unitlength}\raggedright Env\end{minipage}}}%
    \put(0.23314259,0.08578825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06059694\unitlength}\raggedright Agent\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pps-agent.pdf}}%
    \put(0.53144615,0.12961654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1532448\unitlength}\raggedright $s,a,r\rightarrow s'$\\ $\ldots$\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pps-agent.pdf}}%
    \put(0.71804856,0.06242861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12008415\unitlength}\raggedright Offline RL\\ Policy \\ Learning\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pps-agent.pdf}}%
    \put(0.73987869,0.10597705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04962593\unitlength}\raggedright Policy\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pps-agent.pdf}}%
    \put(0.90029632,0.12926718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05822572\unitlength}\raggedright Env\end{minipage}}}%
    \put(0.89471986,0.08578825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06059694\unitlength}\raggedright Agent\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pps-agent.pdf}}%
    \put(0.87564896,0.0312946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Evaluation\end{tabular}}}}%
    \put(-0.00183647,0.05300056){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.08928826\unitlength}\centering  {\bf D-RL}\end{minipage}}}}%
    \put(0.55335845,0.02899984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dataset $\mathcal{D}$\end{tabular}}}}%
    \put(0.21431415,0.04501441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12008415\unitlength}\raggedright Online RL\end{minipage}}}%
  \end{picture}%
\endgroup%


==> poster/figures/pps-planner.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pps-planner.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{431.57610075bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14511027)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pps-planner.pdf}}%
    \put(0.38341731,0.02935193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Solution-\\Tree\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pps-planner.pdf}}%
    \put(0.22074624,0.10823543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07560073\unitlength}\raggedright Planner\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pps-planner.pdf}}%
    \put(0.53101152,0.13055611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15292784\unitlength}\raggedright $s,a,r\rightarrow s'$\\ $\ldots$\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pps-planner.pdf}}%
    \put(0.71901892,0.05882384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11983577\unitlength}\raggedright Offline RL\\ Policy \\ Learning\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pps-planner.pdf}}%
    \put(0.74080391,0.10575783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04952328\unitlength}\raggedright Policy\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pps-planner.pdf}}%
    \put(0.90088971,0.12899978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05810529\unitlength}\raggedright Env\end{minipage}}}%
    \put(0.89532479,0.08561075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0604716\unitlength}\raggedright Agent\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pps-planner.pdf}}%
    \put(0.8762933,0.03122983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Evaluation\end{tabular}}}}%
    \put(-0.00148526,0.05475312){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.08910358\unitlength}\centering  {\bf PPS}\end{minipage}}}}%
    \put(0.55331642,0.02935193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dataset $\mathcal{D}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

